The conventions for the polarization angle

Since more than a century astronomers measure the position angle of the major axis of the polarization ellipse starting from the North direction and increasing counter-clockwise, when looking at the source. This convention has been enforced by the IAU with a Resolution in 1973. Much later the WMAP satellite, which has observed the polarization of the cosmic microwave background, has unfortunately adopted the opposite convention: the polarization position angle is measured starting from the South and increasing clockwise, when looking at the source. This opposite convention has been followed by most cosmic microwave background polarization experiments and is causing obvious problems and misunderstandings. The attempts and prospects to enforce the official IAU convention are described.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

